Off-Policy Evaluation for Episodic Partially Observable Markov Decision Processes under Non-Parametric Models

We study the problem of off-policy evaluation (OPE) for episodic Partially Observable Markov Decision Processes (POMDPs) with continuous states. Motivated by the recently proposed proximal causal inference framework, we develop a non-parametric identification result for estimating the policy value via a sequence of so-called V-bridge functions with the help of time-dependent proxy variables. We then develop a fitted-Q-evaluation-type algorithm to estimate V-bridge functions recursively, where a non-parametric instrumental variable (NPIV) problem is solved at each step. By analyzing this challenging sequential NPIV problem, we establish the finite-sample error bounds for estimating the V-bridge functions and accordingly that for evaluating the policy value, in terms of the sample size, length of horizon and so-called (local) measure of ill-posedness at each step. To the best of our knowledge, this is the first finite-sample error bound for OPE in POMDPs under non-parametric models.

==> fig/W1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Ellipse Upper Gray] (US) at (-3, 0) {$U_t$ $S_t$};
		\node [style=Circle] (W) at (-3, 6) {$W_t$};
		\node [style=Circle] (A) at (3, 0) {$A_t$};
		\node [style=Circle] (R) at (3, 6) {$R_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ArrowTo] (US) to (W);
		\draw [style=ArrowToDash] (W) to (R);
		\draw [style=ArrowTo] (US) to (R);
		\draw [style=ArrowTo] (A) to (R);
		\draw [style=ArrowTo] (US) to (A);
		\draw [style=ArrowTo] (A) to (6,0);
		\draw [style=ArrowTo, bend right=15, looseness=1] (-6,-3) to (US);
		\draw [style=ArrowTo, bend right=40, looseness=0.9] (US) to (5, -2.5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/Z0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Ellipse Upper Gray] (US) at (-3, 0) {$U_t$ $S_t$};
		\node [style=Circle] (Z) at (-3, -6) {$Z_t$};
		\node [style=Circle] (A) at (3, 0) {$A_t$};
		\node [style=Circle] (R) at (3, 6) {$R_t$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ArrowTo] (Z) to (A);
		\draw [style=ArrowTo] (US) to (R);
		\draw [style=ArrowTo] (A) to (R);
		\draw [style=ArrowTo] (US) to (A);
		\draw [style=ArrowTo] (A) to (6,0);
		\draw [style=ArrowTo, bend right=15, looseness=1] (-6,-3) to (US);
		\draw [style=ArrowTo, bend right=40, looseness=0.9] (US) to (5, -2.5);
	\end{pgfonlayer}
\end{tikzpicture}

==> fig/Z1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Ellipse Upper Gray] (US) at (-3, 0) {$U_t$ $S_t$};
		\node [style=Circle] (Z) at (-3, -6) {$Z_t$};
		\node [style=Circle] (A) at (3, 0) {$A_t$};
		\node [style=Circle] (R) at (3, 6) {$R_t$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ArrowTo] (US) to (Z);
		\draw [style=ArrowTwoDash] (Z) to (A);
		\draw [style=ArrowTo] (US) to (R);
		\draw [style=ArrowTo] (A) to (R);
		\draw [style=ArrowTo] (US) to (A);
		\draw [style=ArrowTo] (A) to (6,0);
		\draw [style=ArrowTo, bend right=15, looseness=1] (-6,-3) to (US);
		\draw [style=ArrowTo, bend right=40, looseness=0.9] (US) to (5, -2.5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/Z2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Ellipse Upper Gray] (US) at (-3, 0) {$U_t$ $S_t$};
		\node [style=Circle] (Z) at (-3, -6) {$Z_t$};
		\node [style=Circle] (A) at (3, 0) {$A_t$};
		\node [style=Circle] (R) at (3, 6) {$R_t$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ArrowTo] (Z) to (US);
		\draw [style=ArrowTwoDash] (Z) to (A);
		\draw [style=ArrowTo] (US) to (R);
		\draw [style=ArrowTo] (A) to (R);
		\draw [style=ArrowTo] (US) to (A);
		\draw [style=ArrowTo] (A) to (6,0);
		\draw [style=ArrowTo, bend right=15, looseness=1] (-6,-3) to (US);
		\draw [style=ArrowTo, bend right=40, looseness=0.9] (US) to (5, -2.5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/history.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Ellipse Upper Gray] (USp) at (-15, 0) {$U_{t-1}$ $S_{t-1}$};
		\node [style=Circle] (Wp) at (-15, 6) {$W_{t-1}$};
		\node [style=Circle] (Ap) at (-9, 0) {$A_{t-1}$};
		\node [style=Circle] (Rp) at (-9, 6) {$R_{t-1}$};
		\node [style=Ellipse Upper Gray] (US) at (-3, 0) {$U_t$ $S_t$};
		\node [style=Circle] (W) at (-3, 6) {$W_t$};
		\node [style=Circle] (A) at (3, 0) {$A_t$};
		\node [style=Circle] (R) at (3, 6) {$R_t$};
		\node [style=Ellipse Upper Gray] (USn) at (9, 0) {$U_{t+1}$ $S_{t+1}$};
		\node [style=Circle] (Wn) at (9, 6) {$W_{t+1}$};
		\node [style=Circle] (An) at (15, 0) {$A_{t+1}$};
		\node [style=Circle] (Rn) at (15, 6) {$R_{t+1}$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ArrowTo] (USp) to (Wp);
		\draw [style=ArrowToDash] (Wp) to (Rp);
		\draw [style=ArrowTo] (USp) to (Rp);
		\draw [style=ArrowTo] (Ap) to (Rp);
		\draw [style=ArrowTo] (USp) to (Ap);
		\draw [style=ArrowTo] (US) to (W);
		\draw [style=ArrowToDash] (W) to (R);
		\draw [style=ArrowTo] (US) to (R);
		\draw [style=ArrowTo] (A) to (R);
		\draw [style=ArrowTo] (US) to (A);
		\draw [style=ArrowTo] (USn) to (Wn);
		\draw [style=ArrowToDash] (Wn) to (Rn);
		\draw [style=ArrowTo] (USn) to (Rn);
		\draw [style=ArrowTo] (An) to (Rn);
		\draw [style=ArrowTo] (USn) to (An);
		\draw [style=ArrowTo] (Ap) to (US);
		\draw [style=ArrowTo] (A) to (USn);
		\draw [style=ArrowTo, bend right=15, looseness=1] (-18,-3) to (USp);
		\draw [style=ArrowTo, bend right=60, looseness=0.75] (USp) to (US);
		\draw [style=ArrowTo, bend right=60, looseness=0.75] (US) to (USn);
		\draw [style=ArrowTo, bend right=40, looseness=0.9] (USn) to (15, -2.5);

	\end{pgfonlayer}
\end{tikzpicture}


==> fig/pomdp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Ellipse Upper Gray] (USp) at (-15, 0) {$U_{t-1}$ $S_{t-1}$};
		\node [style=Circle] (Zp) at (-15, -6) {$Z_{t-1}$};
		\node [style=Circle] (Wp) at (-15, 6) {$W_{t-1}$};
		\node [style=Circle] (Ap) at (-9, 0) {$A_{t-1}$};
		\node [style=Circle] (Rp) at (-9, 6) {$R_{t-1}$};
		\node [style=Ellipse Upper Gray] (US) at (-3, 0) {$U_t$ $S_t$};
		\node [style=Circle] (Z) at (-3, -6) {$Z_t$};
		\node [style=Circle] (W) at (-3, 6) {$W_t$};
		\node [style=Circle] (A) at (3, 0) {$A_t$};
		\node [style=Circle] (R) at (3, 6) {$R_t$};
		\node [style=Ellipse Upper Gray] (USn) at (9, 0) {$U_{t+1}$ $S_{t+1}$};
		\node [style=Circle] (Zn) at (9, -6) {$Z_{t+1}$};
		\node [style=Circle] (Wn) at (9, 6) {$W_{t+1}$};
		\node [style=Circle] (An) at (15, 0) {$A_{t+1}$};
		\node [style=Circle] (Rn) at (15, 6) {$R_{t+1}$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ArrowTo] (USp) to (Wp);
		\draw [style=ArrowTo] (USp) to (Zp);
		\draw [style=ArrowTo] (Zp) to (Ap);
		\draw [style=ArrowTo] (Wp) to (Rp);
		\draw [style=ArrowTo] (USp) to (Rp);
		\draw [style=ArrowTo] (Ap) to (Rp);
		\draw [style=ArrowTo] (USp) to (Ap);
		\draw [style=ArrowTo] (US) to (W);
		\draw [style=ArrowTo] (US) to (Z);
		\draw [style=ArrowTo] (Z) to (A);
		\draw [style=ArrowTo] (W) to (R);
		\draw [style=ArrowTo] (US) to (R);
		\draw [style=ArrowTo] (A) to (R);
		\draw [style=ArrowTo] (US) to (A);
		\draw [style=ArrowTo] (USn) to (Wn);
		\draw [style=ArrowTo] (USn) to (Zn);
		\draw [style=ArrowTo] (Zn) to (An);
		\draw [style=ArrowTo] (Wn) to (Rn);
		\draw [style=ArrowTo] (USn) to (Rn);
		\draw [style=ArrowTo] (An) to (Rn);
		\draw [style=ArrowTo] (USn) to (An);
		\draw [style=ArrowTo] (Ap) to (US);
		\draw [style=ArrowTo] (A) to (USn);
		\draw [style=ArrowTo, bend right=15, looseness=1] (-18,-3) to (USp);
		\draw [style=ArrowTo, bend right=60, looseness=0.75] (USp) to (US);
		\draw [style=ArrowTo, bend right=60, looseness=0.75] (US) to (USn);
		\draw [style=ArrowTo, bend right=40, looseness=0.9] (USn) to (15, -2.5);

	\end{pgfonlayer}
\end{tikzpicture}

